Multi-RIS-Enabled 3D Sidelink Positioning

Positioning is expected to be a core function in intelligent transportation systems (ITSs) to support communication and location-based services, such as autonomous driving, traffic control, etc. With the advent of low-cost reflective reconfigurable intelligent surfaces (RISs) to be deployed in beyond 5G/6G networks, extra anchors with high angular resolutions can boost signal quality and makes high-precision positioning with extended coverage possible in ITS scenarios. However, the passive nature of the RIS requires a signal source such as a base station (BS), which limits the positioning service in extreme situations, such as tunnels or dense urban areas, where 5G/6G BSs are not accessible. In this work, we show that with the assistance of (at least) two RISs and sidelink communication between two user equipments (UEs), these UEs can be localized even without any BSs involvement. A two-stage 3D sidelink positioning algorithm is proposed, benchmarked by the derived Cram\'er-Rao bounds. The effects of multipath and RIS profile designs on positioning performance are evaluated, and several scenarios with different RIS and UE locations are discussed for localizability analysis. Simulation results demonstrate the promising positioning accuracy of the proposed BS-free sidelink communication system in challenging ITS scenarios. Additionally, we propose and evaluate several solutions to eliminate potential blind areas where positioning performance is poor, such as removing clock offset via round-trip communication, adding geometrical prior or constraints, as well as introducing more RISs.

==> Figures_Tikz/1a.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
\newcommand\ms{0.8}
\newcommand\lw{1.0}
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
% \begin{tikzpicture}[scale=1\columnwidth/10cm,font=\footnotesize, spy using outlines={rectangle, magnification=2.5, size=0.3cm, connect spies}]
\begin{tikzpicture}[font=\footnotesize, spy using outlines={rectangle, magnification=2.5, size=0.3cm, connect spies}]
\begin{axis}[%
width=7.5cm,
height=5.3cm,
at={(0in,0in)},
%\begin{axis}[%
%width=0.969\fwidth,
%height=\fheight,
%height=0.6\fheight,
%at={(0\fwidth,0\fheight)},
scale only axis,
xmin=10,
xmax=24,
% xlabel style={font=\color{white!15!black}},
xlabel style={yshift=-0.0 ex},
xlabel={Transmit Power [dBm]},
ymode=log,
ymin=0.05,
ymax=2,
% yminorticks=true,
% ylabel style={font=\color{white!15!black}},
ylabel style={yshift=-2. ex},
ylabel={Position Error/PEB [$\unit[]{m}$]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% yminorgrids,
legend columns=2, 
legend style={font=\footnotesize, at={(0, 0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
% \addplot [color=blue, dashed, line width=1.0pt, mark size=3.0pt, mark=o, mark options={solid, blue}]
\addplot [color=red, line width=\lw pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
10	1.61626543392356\\
12	1.63684178026729\\
14	1.66602007132866\\
16	1.67106672286107\\
18	1.70029330247143\\
20	1.703794985478\\
22	1.71775590619561\\
24	1.71649757912669\\
26	1.72886423001034\\
28	1.72630797289615\\
30	1.73068103504817\\
};
\addlegendentry{${w_{23}}\!=\!1$}


\addplot [color=red, dashed, line width=\lw pt, mark size=2.5 pt, mark=diamond, mark options={solid, red}]
  table[row sep=crcr]{%
10	1.06733836482981\\
12	0.854367561842557\\
14	0.657804879167578\\
16	0.506523345960239\\
18	0.413502954852569\\
20	0.313057059134449\\
22	0.249530658966939\\
24	0.192001105759192\\
26	0.161391637901202\\
28	0.126183279871174\\
30	0.0961460232530284\\
};
\addlegendentry{$\sigma_{\tau} \!=\! \sigma_{\xi\zeta} \!=\! 1\ (w_{23}\!=\!1)$}

\addplot [color=mycolor1, line width=\lw pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
10	1.26537978474638\\
12	1.25406714152365\\
14	1.2465056063844\\
16	1.25279179377853\\
18	1.25970231852339\\
20	1.25287427162389\\
22	1.24602262198237\\
24	1.24873037053409\\
26	1.24352866191469\\
28	1.2323746940066\\
30	1.24281542147395\\
};
\addlegendentry{$w_{13}\!=\!1$}

\addplot [color=blue, dashed, mark=+, mark options={solid, blue}, line width=0.8 pt]
  table[row sep=crcr]{%
10	1.07042759189239\\
12	0.855142408822799\\
14	0.658161120572927\\
16	0.506621478127344\\
18	0.413499774335243\\
20	0.313163856495474\\
22	0.249476835681973\\
24	0.192009125113406\\
26	0.161390335974995\\
28	0.126162221012895\\
30	0.0961379153742007\\
};
\addlegendentry{$\sigma_{\tau} \!=\! \sigma_{\xi\zeta} \!=\! 1\ (w_{ij}\!=\!\frac{1}{3})$}



\addplot [color=green, line width=\lw pt, mark size=2 pt, mark=diamond, mark options={solid, green}]
  table[row sep=crcr]{%
10	1.01000232209897\\
12	0.94604930073816\\
14	0.89273166860556\\
16	0.827230772960148\\
18	0.798475850391974\\
20	0.795332943877414\\
22	0.796260263101614\\
24	0.781431724489027\\
26	0.780824468345871\\
28	0.794064705105964\\
30	0.761578664410381\\
};
\addlegendentry{$w_{12}\!=\!1$}



\addplot [color=blue, line width=0.8 pt, dotted, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
10	1.15074826667723\\
12	0.94150324083346\\
14	0.683126462230254\\
16	0.533760378277095\\
18	0.426777022112351\\
20	0.329380787074528\\
22	0.266046820605742\\
24	0.199392616150283\\
26	0.167732680099291\\
28	0.138139336642425\\
30	0.102426635485195\\
};
\addlegendentry{$\sigma_{\tau}/\sigma_{\xi\zeta} \!=\! 0.2\ (w_{ij}\!=\!\frac{1}{3})$}

\addplot [color=blue, line width=1 pt, mark=o, mark size=2 pt, mark options={solid, blue}]
  table[row sep=crcr]{%
10	0.728193257113986\\
12	0.700064347423608\\
14	0.706841971525201\\
16	0.698392525481558\\
18	0.695940259616827\\
20	0.688030044781641\\
22	0.687469254319272\\
24	0.680289192280157\\
26	0.673908315436447\\
28	0.670021792708668\\
30	0.667827849266673\\
};
\addlegendentry{$w_{ij}\!=\!\frac{1}{3}$}






\addplot [color=blue, line width=0.8 pt, dashdotted, mark=triangle, mark size=3 pt, mark options={solid, blue}]
  table[row sep=crcr]{%
10	1.07462336026563\\
12	0.861554270132293\\
14	0.667169534230944\\
16	0.512222410300364\\
18	0.420946930913698\\
20	0.31769035374244\\
22	0.252683982519789\\
24	0.195837358349976\\
26	0.163763713711276\\
28	0.127526723874238\\
30	0.097373354916833\\
};
\addlegendentry{$\sigma_{\tau}/\sigma_{\xi\zeta} \!=\! 5\ ({w}_{ij}\!=\!\frac{1}{3})$}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
10	0.982833715709978\\
12	0.780692570716027\\
14	0.620126151444504\\
16	0.492583711243175\\
18	0.391273149747553\\
20	0.310799310146107\\
22	0.246876667655267\\
24	0.196101107563245\\
26	0.155768646543933\\
28	0.123731433927773\\
30	0.0982833716333454\\
};
\addlegendentry{PEB}

% \begin{scope}
%     \spy[black, size=1.7cm] on (6.4, 2.05) in node [fill=none] at (4.5, 1.25);
% \end{scope}

% \node[ellipse,draw] (e) at (0,0) {};
% \draw [black, line width= 2.5pt] 
% (5.4, 2.65) 
% ellipse [x radius = 0.2cm, y radius = 0.4cm];
% \draw [black] 
% (axis cs:0, 0.3) 
% ellipse [x radius=0.2cm, y radius=0.4cm];
% \node[below right, align=left, draw=white, font=\scriptsize]
% at (rel axis cs:0.5,0.9) 
% {100 m distance, 10 Gbps};
% \node[below right, align=left, draw=white, font=\scriptsize]
% at (rel axis cs:0.51,0.8) 
% {10 m distance,  100 Gbps};

\begin{scope}
    \spy[black, size=1.2cm] on (5.4, 2.65) in node [fill=none] at (6.6, 0.85);
\end{scope}
\end{axis}


\draw [black, line width= 0.5pt] 
(5.35, 4.45) 
ellipse [x radius = 0.2cm, y radius = 0.85cm];
\draw [black, line width=0.5pt] 
(4.3, 3.0) 
ellipse [x radius=0.25cm, y radius=0.3cm];
\node[below right, align=left, draw=white, font=\scriptsize]
at (5.4, 3.75) 
{Coarse Positions};
\node[below right, align=right, draw=white, font=\scriptsize]
at (1.5,3.0) 
{Refined Positions/PEB};

% \begin{axis}[%
% width=1.25\fwidth,
% height=1.25\fheight,
% at={(-0.163\fwidth,-0.156\fheight)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> Figures_Tikz/1a_copy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
\newcommand\ms{0.8}
\newcommand\lw{1.0}
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
% \begin{tikzpicture}[scale=1\columnwidth/10cm,font=\footnotesize, spy using outlines={rectangle, magnification=2.5, size=0.3cm, connect spies}]
\begin{tikzpicture}[font=\footnotesize, spy using outlines={rectangle, magnification=2.5, size=0.3cm, connect spies}]
\begin{axis}[%
width=7.5cm,
height=5.3cm,
at={(0in,0in)},
%\begin{axis}[%
%width=0.969\fwidth,
%height=\fheight,
%height=0.6\fheight,
%at={(0\fwidth,0\fheight)},
scale only axis,
xmin=10,
xmax=24,
% xlabel style={font=\color{white!15!black}},
xlabel style={yshift=-0.0 ex},
xlabel={Transmit Power [dBm]},
ymode=log,
ymin=0.05,
ymax=2,
% yminorticks=true,
% ylabel style={font=\color{white!15!black}},
ylabel style={yshift=-2. ex},
ylabel={Position Error/PEB [$\unit[]{m}$]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% yminorgrids,
legend columns=2, 
legend style={font=\footnotesize, at={(0, 0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
% \addplot [color=blue, dashed, line width=1.0pt, mark size=3.0pt, mark=o, mark options={solid, blue}]
\addplot [color=red, line width=\lw pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
10	1.61626543392356\\
12	1.63684178026729\\
14	1.66602007132866\\
16	1.67106672286107\\
18	1.70029330247143\\
20	1.703794985478\\
22	1.71775590619561\\
24	1.71649757912669\\
26	1.72886423001034\\
28	1.72630797289615\\
30	1.73068103504817\\
};
\addlegendentry{${w_{23}}\!=\!1$}


\addplot [color=red, dashed, line width=\lw pt, mark size=2.5 pt, mark=diamond, mark options={solid, red}]
  table[row sep=crcr]{%
10	1.06733836482981\\
12	0.854367561842557\\
14	0.657804879167578\\
16	0.506523345960239\\
18	0.413502954852569\\
20	0.313057059134449\\
22	0.249530658966939\\
24	0.192001105759192\\
26	0.161391637901202\\
28	0.126183279871174\\
30	0.0961460232530284\\
};
\addlegendentry{$\sigma_{\tau} \!=\! \sigma_{\xi\zeta} \!=\! 1\ (w_{23}\!=\!1)$}

\addplot [color=mycolor1, line width=\lw pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
10	1.26537978474638\\
12	1.25406714152365\\
14	1.2465056063844\\
16	1.25279179377853\\
18	1.25970231852339\\
20	1.25287427162389\\
22	1.24602262198237\\
24	1.24873037053409\\
26	1.24352866191469\\
28	1.2323746940066\\
30	1.24281542147395\\
};
\addlegendentry{$w_{13}\!=\!1$}

\addplot [color=blue, dashed, mark=+, mark options={solid, blue}, line width=0.8 pt]
  table[row sep=crcr]{%
10	1.07042759189239\\
12	0.855142408822799\\
14	0.658161120572927\\
16	0.506621478127344\\
18	0.413499774335243\\
20	0.313163856495474\\
22	0.249476835681973\\
24	0.192009125113406\\
26	0.161390335974995\\
28	0.126162221012895\\
30	0.0961379153742007\\
};
\addlegendentry{$\sigma_{\tau} \!=\! \sigma_{\xi\zeta} \!=\! 1\ (w_{ij}\!=\!\frac{1}{3})$}



\addplot [color=green, line width=\lw pt, mark size=2 pt, mark=diamond, mark options={solid, green}]
  table[row sep=crcr]{%
10	1.01000232209897\\
12	0.94604930073816\\
14	0.89273166860556\\
16	0.827230772960148\\
18	0.798475850391974\\
20	0.795332943877414\\
22	0.796260263101614\\
24	0.781431724489027\\
26	0.780824468345871\\
28	0.794064705105964\\
30	0.761578664410381\\
};
\addlegendentry{$w_{12}\!=\!1$}



\addplot [color=green, line width=0.8 pt, dashed, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
10	1.15074826667723\\
12	0.94150324083346\\
14	0.683126462230254\\
16	0.533760378277095\\
18	0.426777022112351\\
20	0.329380787074528\\
22	0.266046820605742\\
24	0.199392616150283\\
26	0.167732680099291\\
28	0.138139336642425\\
30	0.102426635485195\\
};
\addlegendentry{$\sigma_{\tau}/\sigma_{\xi\zeta} \!=\! 0.2\ (w_{ij}\!=\!\frac{1}{3})$}

\addplot [color=blue, line width=1 pt, mark=o, mark size=2 pt, mark options={solid, blue}]
  table[row sep=crcr]{%
10	0.728193257113986\\
12	0.700064347423608\\
14	0.706841971525201\\
16	0.698392525481558\\
18	0.695940259616827\\
20	0.688030044781641\\
22	0.687469254319272\\
24	0.680289192280157\\
26	0.673908315436447\\
28	0.670021792708668\\
30	0.667827849266673\\
};
\addlegendentry{$w_{ij}\!=\!\frac{1}{3}$}






\addplot [color=mycolor1, line width=0.8 pt, dashdotted, mark=triangle, mark size=3 pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
10	1.07462336026563\\
12	0.861554270132293\\
14	0.667169534230944\\
16	0.512222410300364\\
18	0.420946930913698\\
20	0.31769035374244\\
22	0.252683982519789\\
24	0.195837358349976\\
26	0.163763713711276\\
28	0.127526723874238\\
30	0.097373354916833\\
};
\addlegendentry{$\sigma_{\tau}/\sigma_{\xi\zeta} \!=\! 5\ ({w}_{ij}\!=\!\frac{1}{3})$}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
10	0.982833715709978\\
12	0.780692570716027\\
14	0.620126151444504\\
16	0.492583711243175\\
18	0.391273149747553\\
20	0.310799310146107\\
22	0.246876667655267\\
24	0.196101107563245\\
26	0.155768646543933\\
28	0.123731433927773\\
30	0.0982833716333454\\
};
\addlegendentry{PEB}

% \begin{scope}
%     \spy[black, size=1.7cm] on (6.4, 2.05) in node [fill=none] at (4.5, 1.25);
% \end{scope}

\begin{scope}
    \spy[black, size=1.2cm] on (5.4, 2.65) in node [fill=none] at (6.6, 0.85);
\end{scope}

\end{axis}


% \begin{axis}[%
% width=1.25\fwidth,
% height=1.25\fheight,
% at={(-0.163\fwidth,-0.156\fheight)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> Figures_Tikz/1b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.5cm,
height=4cm,
at={(0in,0in)},
scale only axis,
xmode = log,
xmin=0.003,
xmax=0.3,
xlabel style={font=\color{white!15!black},font=\footnotesize},
xlabel={$\epsilon\  [\unit[]{m}]$},
ymin=0,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black},font=\footnotesize},
ylabel={Pr(position error $<\epsilon$)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(1,1.05)}, anchor= south east, legend cell align=left, font=\scriptsize, align=left, legend columns=2, draw=white!15!black}
]
\addplot [color=black, mark=diamond, mark options={solid, black}, line width=0.8pt]
  table[row sep=crcr]{%
0.001	0\\
0.00143756376884548	0\\
0.00206658958949721	0\\
0.00297085431893443	0\\
0.00427079253141824	0\\
0.00613953660742272	0\\
0.00882597538433136	0.02\\
0.0126879024372368	0.07\\
0.0182396688464178	0.15\\
0.0262206870893498	0.32\\
0.0376939097538836	0.54\\
0.0541873989683141	0.78\\
0.0778978414848232	0.92\\
0.11198311458985	1\\
0.160982868256839	1\\
0.231423138810857	1\\
0.332685519626985	1\\
0.478256649435284	1\\
0.687524431437595	1\\
0.988360212830773	1\\
};
\addlegendentry{Sidelink Localization}


\addplot [color=black, dashdotted, line width=0.8pt]
  table[row sep=crcr]{%
0.0450807496484991	0\\
0.0450807496484991	1\\
};
\addlegendentry{CRB (Sidelink)}


\addplot [color=black, mark=o, mark options={solid, black}, line width=0.8pt]
  table[row sep=crcr]{%
0.001	0\\
0.00143756376884548	0\\
0.00206658958949721	0.02\\
0.00297085431893443	0.02\\
0.00427079253141824	0.05\\
0.00613953660742272	0.07\\
0.00882597538433136	0.18\\
0.0126879024372368	0.32\\
0.0182396688464178	0.67\\
0.0262206870893498	0.89\\
0.0376939097538836	0.96\\
0.0541873989683141	0.99\\
0.0778978414848232	1\\
0.11198311458985	1\\
0.160982868256839	1\\
0.231423138810857	1\\
0.332685519626985	1\\
0.478256649435284	1\\
0.687524431437595	1\\
0.988360212830773	1\\
};
\addlegendentry{BS-based ($\sigma_p = \unit[0]{m}$)}



\addplot [color=black, dashed, line width=0.8pt]
  table[row sep=crcr]{%
0.0142557847517092	0\\
0.0142557847517092	1\\
};
\addlegendentry{CRB (BS-based, $\sigma_p = \unit[0.1]{m}$)}



\addplot [color=red, mark=square, mark options={solid, red}, line width=0.8pt]
  table[row sep=crcr]{%
0.001	0\\
0.00143756376884548	0.01\\
0.00206658958949721	0.01\\
0.00297085431893443	0.02\\
0.00427079253141824	0.04\\
0.00613953660742272	0.0600000000000001\\
0.00882597538433136	0.11\\
0.0126879024372368	0.28\\
0.0182396688464178	0.58\\
0.0262206870893498	0.83\\
0.0376939097538836	0.95\\
0.0541873989683141	0.99\\
0.0778978414848232	1\\
0.11198311458985	1\\
0.160982868256839	1\\
0.231423138810857	1\\
0.332685519626985	1\\
0.478256649435284	1\\
0.687524431437595	1\\
0.988360212830773	1\\
};
\addlegendentry{BS-based ($\sigma_p = \unit[0.01]{m}$)}

\addplot [color=green, mark=triangle, mark options={solid, green}, line width=1.pt]
  table[row sep=crcr]{%
0.001	0\\
0.00143756376884548	0\\
0.00206658958949721	0\\
0.00297085431893443	0\\
0.00427079253141824	0\\
0.00613953660742272	0\\
0.00882597538433136	0\\
0.0126879024372368	0.05\\
0.0182396688464178	0.11\\
0.0262206870893498	0.22\\
0.0376939097538836	0.46\\
0.0541873989683141	0.68\\
0.0778978414848232	0.93\\
0.11198311458985	0.99\\
0.160982868256839	1\\
0.231423138810857	1\\
0.332685519626985	1\\
0.478256649435284	1\\
0.687524431437595	1\\
0.988360212830773	1\\
};
\addlegendentry{BS-based ($\sigma_p = \unit[0.05]{m}$)}



\addplot [color=blue, mark=+, mark options={solid, blue}, line width=0.8pt]
  table[row sep=crcr]{%
0.001	0\\
0.00143756376884548	0\\
0.00206658958949721	0\\
0.00297085431893443	0\\
0.00427079253141824	0\\
0.00613953660742272	0\\
0.00882597538433136	0\\
0.0126879024372368	0.01\\
0.0182396688464178	0.02\\
0.0262206870893498	0.09\\
0.0376939097538836	0.17\\
0.0541873989683141	0.27\\
0.0778978414848232	0.37\\
0.11198311458985	0.61\\
0.160982868256839	0.93\\
0.231423138810857	0.99\\
0.332685519626985	1\\
0.478256649435284	1\\
0.687524431437595	1\\
0.988360212830773	1\\
};
\addlegendentry{BS-based ($\sigma_p = \unit[0]{m}$)}



\end{axis}


\end{tikzpicture}%

==> Figures_Tikz/1b_copy1.tex <==
% % This file was created by matlab2tikz.
% %
% %The latest updates can be retrieved from
% %  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
% %where you can also make suggestions and rate matlab2tikz.
% %
% \definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
% \definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
% %
% \begin{tikzpicture}

% \begin{axis}[%
% width=7.5cm,
% height=4cm,
% at={(0in,0in)},
% scale only axis,
% xmode = log,
% xmin=0.003,
% xmax=0.3,
% xlabel style={font=\color{white!15!black},font=\footnotesize},
% xlabel={$\epsilon\  [\unit[]{m}]$},
% ymin=0,
% ymax=1,
% yminorticks=true,
% ylabel style={font=\color{white!15!black},font=\footnotesize},
% ylabel={Pr(position error $<\epsilon$)},
% axis background/.style={fill=white},
% xmajorgrids,
% ymajorgrids,
% yminorgrids,
% legend style={at={(1,1.05)}, anchor= south east, legend cell align=left, font=\scriptsize, align=left, legend columns=2, draw=white!15!black}
% ]
% \addplot [color=black, mark=diamond, mark options={solid, black}, line width=0.8pt]
%   table[row sep=crcr]{%
% 0.001	0\\
% 0.00143756376884548	0\\
% 0.00206658958949721	0\\
% 0.00297085431893443	0\\
% 0.00427079253141824	0\\
% 0.00613953660742272	0\\
% 0.00882597538433136	0.02\\
% 0.0126879024372368	0.07\\
% 0.0182396688464178	0.15\\
% 0.0262206870893498	0.32\\
% 0.0376939097538836	0.54\\
% 0.0541873989683141	0.78\\
% 0.0778978414848232	0.92\\
% 0.11198311458985	1\\
% 0.160982868256839	1\\
% 0.231423138810857	1\\
% 0.332685519626985	1\\
% 0.478256649435284	1\\
% 0.687524431437595	1\\
% 0.988360212830773	1\\
% };
% \addlegendentry{Sidelink Localization}


% \addplot [color=black, dashdotted, line width=0.8pt]
%   table[row sep=crcr]{%
% 0.0450807496484991	0\\
% 0.0450807496484991	1\\
% };
% \addlegendentry{CRB (Sidelink)}


% \addplot [color=black, mark=o, mark options={solid, black}, line width=0.8pt]
%   table[row sep=crcr]{%
% 0.001	0\\
% 0.00143756376884548	0\\
% 0.00206658958949721	0.02\\
% 0.00297085431893443	0.02\\
% 0.00427079253141824	0.05\\
% 0.00613953660742272	0.07\\
% 0.00882597538433136	0.18\\
% 0.0126879024372368	0.32\\
% 0.0182396688464178	0.67\\
% 0.0262206870893498	0.89\\
% 0.0376939097538836	0.96\\
% 0.0541873989683141	0.99\\
% 0.0778978414848232	1\\
% 0.11198311458985	1\\
% 0.160982868256839	1\\
% 0.231423138810857	1\\
% 0.332685519626985	1\\
% 0.478256649435284	1\\
% 0.687524431437595	1\\
% 0.988360212830773	1\\
% };
% \addlegendentry{BS-based ($\sigma_p = \unit[0]{m}$)}



% \addplot [color=black, dashed, line width=0.8pt]
%   table[row sep=crcr]{%
% 0.0142557847517092	0\\
% 0.0142557847517092	1\\
% };
% \addlegendentry{CRB (BS-based, $\sigma_p = \unit[0.1]{m}$)}



% \addplot [color=red, mark=square, mark options={solid, red}, line width=0.8pt]
%   table[row sep=crcr]{%
% 0.001	0\\
% 0.00143756376884548	0.01\\
% 0.00206658958949721	0.01\\
% 0.00297085431893443	0.02\\
% 0.00427079253141824	0.04\\
% 0.00613953660742272	0.0600000000000001\\
% 0.00882597538433136	0.11\\
% 0.0126879024372368	0.28\\
% 0.0182396688464178	0.58\\
% 0.0262206870893498	0.83\\
% 0.0376939097538836	0.95\\
% 0.0541873989683141	0.99\\
% 0.0778978414848232	1\\
% 0.11198311458985	1\\
% 0.160982868256839	1\\
% 0.231423138810857	1\\
% 0.332685519626985	1\\
% 0.478256649435284	1\\
% 0.687524431437595	1\\
% 0.988360212830773	1\\
% };
% \addlegendentry{BS-based ($\sigma_p = \unit[0.01]{m}$)}

% \addplot [color=green, mark=triangle, mark options={solid, green}, line width=1.pt]
%   table[row sep=crcr]{%
% 0.001	0\\
% 0.00143756376884548	0\\
% 0.00206658958949721	0\\
% 0.00297085431893443	0\\
% 0.00427079253141824	0\\
% 0.00613953660742272	0\\
% 0.00882597538433136	0\\
% 0.0126879024372368	0.05\\
% 0.0182396688464178	0.11\\
% 0.0262206870893498	0.22\\
% 0.0376939097538836	0.46\\
% 0.0541873989683141	0.68\\
% 0.0778978414848232	0.93\\
% 0.11198311458985	0.99\\
% 0.160982868256839	1\\
% 0.231423138810857	1\\
% 0.332685519626985	1\\
% 0.478256649435284	1\\
% 0.687524431437595	1\\
% 0.988360212830773	1\\
% };
% \addlegendentry{BS-based ($\sigma_p = \unit[0.05]{m}$)}



% \addplot [color=blue, mark=+, mark options={solid, blue}, line width=0.8pt]
%   table[row sep=crcr]{%
% 0.001	0\\
% 0.00143756376884548	0\\
% 0.00206658958949721	0\\
% 0.00297085431893443	0\\
% 0.00427079253141824	0\\
% 0.00613953660742272	0\\
% 0.00882597538433136	0\\
% 0.0126879024372368	0.01\\
% 0.0182396688464178	0.02\\
% 0.0262206870893498	0.09\\
% 0.0376939097538836	0.17\\
% 0.0541873989683141	0.27\\
% 0.0778978414848232	0.37\\
% 0.11198311458985	0.61\\
% 0.160982868256839	0.93\\
% 0.231423138810857	0.99\\
% 0.332685519626985	1\\
% 0.478256649435284	1\\
% 0.687524431437595	1\\
% 0.988360212830773	1\\
% };
% \addlegendentry{BS-based ($\sigma_p = \unit[0]{m}$)}



% \end{axis}


% \end{tikzpicture}%

==> Figures_Tikz/1new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.6in,
at={(0in,0in)},
scale only axis,
xmin=12,
xmax=24,
xlabel style={font=\color{white!15!black},font=\footnotesize},
xlabel={Transmit Power [dBm]},
ymode=log,
ymin=0.001,
ymax=100,
yminorticks=false,
ylabel style={font=\color{white!15!black},font=\footnotesize},
ylabel={$\text{Error Bounds: d\ [m], }\xi\text{/}\zeta\text{ [no unit]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% yminorgrids,
legend style={at={(1,1)},anchor=north east,legend cell align=left, align=left, font=\scriptsize, legend columns=3, draw=white!15!black}
]
\addplot [color=blue, line width=0.8pt, only marks, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
10	86.5131187023842\\
12	53.602532744633\\
14	15.8409321972695\\
16	0.398581749048341\\
18	0.398979485566344\\
20	0.398979485566344\\
22	0.398979485566344\\
24	0.398979485566344\\
26	0.398979485566344\\
28	0.398979485566344\\
30	0.398979485566344\\
};
\addlegendentry{$d_1\ (\mathrm{coarse})$}

\addplot [color=blue, line width=0.8pt]
  table[row sep=crcr]{%
10	86.5010183562941\\
12	53.6149826985996\\
14	15.8392769979573\\
16	0.0296274067365484\\
18	0.0240233378225592\\
20	0.0182201504916143\\
22	0.0149734847618403\\
24	0.0123031637122592\\
26	0.00947542774011478\\
28	0.00769611804301984\\
30	0.00621691582290985\\
};
\addlegendentry{$d_1\ (\mathrm{fine})$}

\addplot [color=blue, dashed, line width=0.8pt]
  table[row sep=crcr]{%
10	0.0587058875537239\\
12	0.0466317440284716\\
14	0.0370409109162505\\
16	0.0294226413806846\\
18	0.0233712347888448\\
20	0.0185644316731498\\
22	0.0147462522395926\\
24	0.0117133645102746\\
26	0.00930425615412846\\
28	0.00739063336633139\\
30	0.00587058875537239\\
};
\addlegendentry{$\mathrm{DEB}_1$}

\addplot [color=red, only marks, line width=0.8pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
10	0.10265953886648\\
12	0.0583610808306282\\
14	0.029209357625802\\
16	0.0217857827214842\\
18	0.0204954172297588\\
20	0.0187422229687455\\
22	0.0179073582204801\\
24	0.0175102784445253\\
26	0.0176350989583207\\
28	0.0172324196150928\\
30	0.0170776365914464\\
};
\addlegendentry{$\xi_1\ (\mathrm{coarse})$}

\addplot [color=red, line width=0.8pt]
  table[row sep=crcr]{%
10	0.233448774424396\\
12	0.115306218967125\\
14	0.0671763653800493\\
16	0.0099601861922428\\
18	0.00727751066544348\\
20	0.00627557174382225\\
22	0.00506983477423951\\
24	0.00369584865017854\\
26	0.00309127529571345\\
28	0.00236332173714867\\
30	0.00201983027144503\\
};
\addlegendentry{$\xi_1\ (\mathrm{fine})$}

\addplot [color=red, dashed, line width=0.8pt]
  table[row sep=crcr]{%
10	0.0194939416256348\\
12	0.0154845882393087\\
14	0.0122998456415625\\
16	0.00977011467584346\\
18	0.00776067794351653\\
20	0.00616452561113715\\
22	0.00489665674660719\\
24	0.00388955270958323\\
26	0.0030895815376703\\
28	0.00245414184885438\\
30	0.00194939416256348\\
};
\addlegendentry{$\mathrm{EB}_{\xi_1}$}

\addplot [color=black, only marks, line width=0.8pt, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
10	0.240169895299025\\
12	0.183407331013547\\
14	0.0794757802354698\\
16	0.0165686162228615\\
18	0.0135916646703184\\
20	0.0121327424977926\\
22	0.00988326874057461\\
24	0.0087815330412924\\
26	0.00820390076138515\\
28	0.00751357908955296\\
30	0.00710492525308053\\
};
\addlegendentry{$\zeta_1\ (\mathrm{coarse})$}


\addplot [color=black, line width=0.8pt]
  table[row sep=crcr]{%
10	0.270336154903413\\
12	0.206445598924691\\
14	0.0764296108312448\\
16	0.0081598777983318\\
18	0.00660221730958667\\
20	0.00529570318766472\\
22	0.00426280674733098\\
24	0.00335925972814203\\
26	0.0026914961203446\\
28	0.00203512881205072\\
30	0.0017194333363447\\
};
\addlegendentry{$\zeta_1\ (\mathrm{fine})$}

\addplot [color=black, dashed, line width=0.8pt]
  table[row sep=crcr]{%
10	0.0168868822983385\\
12	0.0134137274060359\\
14	0.0106549024115093\\
16	0.00846348982369363\\
18	0.00672278893126148\\
20	0.00534010106419287\\
22	0.00424179305156957\\
24	0.00336937598671899\\
26	0.00267639047965288\\
28	0.00212593252513555\\
30	0.00168868822983385\\
};
\addlegendentry{$\mathrm{EB}_{\zeta_1}$}

\end{axis}

\end{tikzpicture}%

==> Figures_Tikz/2new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.6in,
at={(0in,0in)},
scale only axis,
xmin=12,
xmax=24,
xlabel style={font=\color{white!15!black},font=\footnotesize},
xlabel={Transmit Power [dBm]},
ymode=log,
ymin=0.03,
ymax=10,
yminorticks=false,
ylabel style={font=\color{white!15!black},font=\footnotesize},
ylabel={PEB [m] / CEB [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% yminorgrids,
legend style={at={(1,1)},anchor=north east,legend cell align=left, align=left, font=\scriptsize, legend columns=3, draw=white!15!black}
]
\addplot [color=blue, only marks, line width=0.8pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
10	1.50128113993892\\
12	1.08846939778221\\
14	0.804794018965635\\
16	0.795162869064078\\
18	0.7828193435273\\
20	0.768763772455952\\
22	0.775755106939632\\
24	0.77442804953844\\
26	0.770947298796026\\
28	0.752657991901676\\
30	0.76626933396205\\
};
\addlegendentry{$\mathbf{p}_\text{T}\ (\mathrm{coarse})$}

\addplot [color=blue, line width=0.8pt]
  table[row sep=crcr]{%
10	17.2982118741133\\
12	11.3297226171568\\
14	2.36340384261721\\
16	0.234908400256661\\
18	0.181861700709502\\
20	0.151342941071942\\
22	0.119399327644586\\
24	0.0947522786234257\\
26	0.0737876991758847\\
28	0.0584964020527782\\
30	0.0473765334079524\\
};
\addlegendentry{$\mathbf{p}_\text{T}\ (\mathrm{fine})$}

\addplot [color=blue, dashed, line width=0.8pt]
  table[row sep=crcr]{%
10	0.465527491529475\\
12	0.369781630600227\\
14	0.293727989865731\\
16	0.23331643568495\\
18	0.185329832477155\\
20	0.147212718671174\\
22	0.11693521895191\\
24	0.0928849460515579\\
26	0.0737811352271318\\
28	0.0586064389018554\\
30	0.0465527491561714\\
};
\addlegendentry{$\text{PEB}_\text{T}$}


\addplot [color=red, only marks, line width=0.8pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
10	5.29757826962371\\
12	4.70797818095349\\
14	1.38101053660444\\
16	1.07514457854924\\
18	1.06198837421432\\
20	1.04345527888914\\
22	1.06575404799872\\
24	1.06387915494621\\
26	1.05800104312918\\
28	1.03386897669405\\
30	1.05315842614606\\
};
\addlegendentry{$\mathbf{p}_\text{R}\ (\mathrm{coarse})$}

\addplot [color=red, line width=0.8pt]
  table[row sep=crcr]{%
10	18.4991394929788\\
12	11.1438527010225\\
14	2.23489195889961\\
16	0.215937194432035\\
18	0.163946313684149\\
20	0.13911847924964\\
22	0.104777056806008\\
24	0.0848156358566019\\
26	0.0645242245124102\\
28	0.0548038558193251\\
30	0.0417817813533451\\
};
\addlegendentry{$\mathbf{p}_\text{R}\ (\mathrm{fine})$}

\addplot [color=red, dashed, line width=0.8pt]
  table[row sep=crcr]{%
10	0.422387853239079\\
12	0.335514597841292\\
14	0.26650871822308\\
16	0.211695399693883\\
18	0.168155633130572\\
20	0.133570767224502\\
22	0.106099031738583\\
24	0.0842774565911734\\
26	0.0669439633199981\\
28	0.0531754802079575\\
30	0.0422387853232462\\
};
\addlegendentry{$\text{PEB}_\text{R}$}


\addplot [color=black, only marks, line width=0.8pt, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
10	3.3616185596302\\
12	3.60733128358475\\
14	0.737430302322289\\
16	0.617339086964357\\
18	0.606159557497349\\
20	0.575433753402918\\
22	0.592206220854673\\
24	0.594153310362328\\
26	0.58506210221709\\
28	0.568750933013981\\
30	0.577350850832943\\
};
\addlegendentry{$B\ (\mathrm{coarse})$}

\addplot [color=black, line width=0.8pt]
  table[row sep=crcr]{%
10	18.8392989508318\\
12	8.60558132139776\\
14	1.84365343750498\\
16	0.154932876953814\\
18	0.122076856705918\\
20	0.0941965617487693\\
22	0.078077751330569\\
24	0.0610579972711285\\
26	0.046901146276606\\
28	0.0371921410423762\\
30	0.0316951584665248\\
};
\addlegendentry{$B\ (\mathrm{fine})$}

\addplot [color=black, dashed, line width=0.8pt]
  table[row sep=crcr]{%
10	0.299045973754465\\
12	0.237540660473474\\
14	0.188685253504252\\
16	0.149878024339876\\
18	0.119052346480781\\
20	0.0945666402259775\\
22	0.0751169523873003\\
24	0.0596675161948077\\
26	0.0473955928084895\\
28	0.0376476575701293\\
30	0.0299045973777878\\
};
\addlegendentry{CEB}

\end{axis}
\end{tikzpicture}%

==> Figures_Tikz/3new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.5cm,
height=4cm,
at={(0in,0in)},
scale only axis,
xmode = log,
xmin=0.003,
xmax=0.3,
xlabel style={font=\color{white!15!black},font=\footnotesize},
xlabel={$\epsilon\  [\unit[]{m}]$},
ymin=0,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black},font=\footnotesize},
ylabel={{Pr(position error $<\epsilon$)}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(1,1.05)}, anchor= south east, legend cell align=left, font=\scriptsize, align=left, legend columns=2, draw=white!15!black}
]
\addplot [color=black, mark=diamond, mark options={solid, black}, line width=0.8pt]
  table[row sep=crcr]{%
0.001	0\\
0.00143756376884548	0\\
0.00206658958949721	0\\
0.00297085431893443	0.002\\
0.00427079253141824	0.004\\
0.00613953660742272	0.00800000000000001\\
0.00882597538433136	0.026\\
0.0126879024372368	0.0580000000000001\\
0.0182396688464178	0.162\\
0.0262206870893498	0.324\\
0.0376939097538836	0.564\\
0.0541873989683141	0.788\\
0.0778978414848232	0.944\\
0.11198311458985	0.99\\
0.160982868256839	1\\
0.231423138810857	1\\
0.332685519626985	1\\
0.478256649435284	1\\
0.687524431437595	1\\
0.988360212830773	1\\
};
\addlegendentry{Without MPCs}

\addplot [color=blue, mark=o, mark options={solid, blue}, line width=0.8pt]
  table[row sep=crcr]{%
0.001	0.002\\
0.00143756376884548	0.002\\
0.00206658958949721	0.002\\
0.00297085431893443	0.01\\
0.00427079253141824	0.01\\
0.00613953660742272	0.012\\
0.00882597538433136	0.036\\
0.0126879024372368	0.084\\
0.0182396688464178	0.178\\
0.0262206870893498	0.318\\
0.0376939097538836	0.532\\
0.0541873989683141	0.788\\
0.0778978414848232	0.944\\
0.11198311458985	0.998\\
0.160982868256839	1\\
0.231423138810857	1\\
0.332685519626985	1\\
0.478256649435284	1\\
0.687524431437595	1\\
0.988360212830773	1\\
};
\addlegendentry{MPCs ($\unit[30]{dBm}$ / $\unit[0.5]{m^2}$ / $\unit[3]{m}$)}

\addplot [color=red, mark=square, mark options={solid, red}, line width=0.8pt]
  table[row sep=crcr]{%
0.001	0\\
0.00143756376884548	0\\
0.00206658958949721	0\\
0.00297085431893443	0\\
0.00427079253141824	0.002\\
0.00613953660742272	0.002\\
0.00882597538433136	0.012\\
0.0126879024372368	0.048\\
0.0182396688464178	0.124\\
0.0262206870893498	0.282\\
0.0376939097538836	0.476\\
0.0541873989683141	0.666\\
0.0778978414848232	0.8\\
0.11198311458985	0.854\\
0.160982868256839	0.86\\
0.231423138810857	0.86\\
0.332685519626985	0.86\\
0.478256649435284	0.86\\
0.687524431437595	0.86\\
0.988360212830773	0.86\\
};
\addlegendentry{MPCs ($\unit[30]{dBm}$ / $\unit[2]{m^2}$ / $\unit[3]{m}$)}

\addplot [color=green, mark=triangle, mark options={solid, green}, line width=1.pt]
  table[row sep=crcr]{%
0.001	0\\
0.00143756376884548	0\\
0.00206658958949721	0\\
0.00297085431893443	0\\
0.00427079253141824	0\\
0.00613953660742272	0\\
0.00882597538433136	0.00800000000000001\\
0.0126879024372368	0.028\\
0.0182396688464178	0.0620000000000001\\
0.0262206870893498	0.146\\
0.0376939097538836	0.284\\
0.0541873989683141	0.45\\
0.0778978414848232	0.636\\
0.11198311458985	0.816\\
0.160982868256839	0.894\\
0.231423138810857	0.922\\
0.332685519626985	0.924\\
0.478256649435284	0.924\\
0.687524431437595	0.948\\
0.988360212830773	0.996\\
};
\addlegendentry{MPCs ($\unit[30]{dBm}$ / $\unit[0.5]{m^2}$ / $\unit[2]{m}$)}

\addplot [color=black, dashdotted, line width=0.8pt]
  table[row sep=crcr]{%
0.0450807496484991	0\\
0.0450807496484991	1\\
};
\addlegendentry{CRB (no MPC, $\unit[30]{dBm}$)}

\addplot [color=blue, line width=0.8pt]
  table[row sep=crcr]{%
0.001	0\\
0.00143756376884548	0.002\\
0.00206658958949721	0.004\\
0.00297085431893443	0.016\\
0.00427079253141824	0.0639999999999999\\
0.00613953660742272	0.172\\
0.00882597538433136	0.322\\
0.0126879024372368	0.526\\
0.0182396688464178	0.782\\
0.0262206870893498	0.942\\
0.0376939097538836	0.986\\
0.0541873989683141	1\\
0.0778978414848232	1\\
0.11198311458985	1\\
0.160982868256839	1\\
0.231423138810857	1\\
0.332685519626985	1\\
0.478256649435284	1\\
0.687524431437595	1\\
0.988360212830773	1\\
};
\addlegendentry{MPCs ($\unit[40]{dBm}$ / $\unit[0.5]{m^2}$ / $\unit[3]{m}$)}

\addplot [color=black, dashed, line width=0.8pt]
  table[row sep=crcr]{%
0.0142557847517092	0\\
0.0142557847517092	1\\
};
\addlegendentry{CRB (no MPC, $\unit[40]{dBm}$)}


\end{axis}


\end{tikzpicture}%

==> Figures_Tikz/5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=4.5cm,
at={(0in,0in)},
scale only axis,
xmin=0.01,
xmax=10,
xmode = log,
xlabel style={font=\color{white!15!black},font=\footnotesize},
xlabel={Prior Error $\sigma_{\text{pri}}$},
ymin=0.005,
ymax=1,
ymode=log,
yminorticks=false,
ylabel style={font=\color{white!15!black},font=\footnotesize},
ylabel={$\text{PEB}_\text{R}$ [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% yminorgrids,
legend style={at={(1,0)}, anchor=south east,legend cell align=left, font=\tiny, align=left, draw=white!15!black, legend columns=2}
]
\addplot [color=blue, mark=o, line width=0.7pt, mark options={solid, blue}]
  table[row sep=crcr]{%
0.01	0.918218228628026\\
0.0199526231496888	0.467402404915849\\
0.0398107170553497	0.227453668400114\\
0.0794328234724281	0.115425069449969\\
0.158489319246111	0.0622535374397418\\
0.316227766016838	0.0390218199863891\\
0.630957344480193	0.0417965419500264\\
1.25892541179417	0.0911587546544416\\
2.51188643150958	0.215404870756842\\
5.01187233627272	0.447478785054419\\
10	0.509281743063723\\
};
\addlegendentry{DIR}

\addplot [color=red, mark=square, line width=0.7pt, mark options={solid, red}]
  table[row sep=crcr]{%
0.01	0.145222919791303\\
0.0199526231496888	0.140428336803404\\
0.0398107170553497	0.127541110172145\\
0.0794328234724281	0.103938460454019\\
0.158489319246111	0.0682460715814379\\
0.316227766016838	0.0581769537548144\\
0.630957344480193	0.0810617417122793\\
1.25892541179417	0.201395163602589\\
2.51188643150958	0.500624592414197\\
5.01187233627272	0.866714209844032\\
10	0.856187319624162\\
};
\addlegendentry{DIR+DER ($\gamma_\text{P} = 0.1$)}



\addplot [color=mycolor1, mark=diamond, line width=0.7pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.01	0.0363742056501761\\
0.0199526231496888	0.0363362565486738\\
0.0398107170553497	0.0361846934236847\\
0.0794328234724281	0.0355016737198167\\
0.158489319246111	0.034274102284504\\
0.316227766016838	0.0332540419489672\\
0.630957344480193	0.0442547520011064\\
1.25892541179417	0.118958961059885\\
2.51188643150958	0.237327846801394\\
5.01187233627272	0.450552758206164\\
10	0.535224550766476\\
};
\addlegendentry{DIR+DER ($\gamma_\text{P} = 0.5$)}

\addplot [color=green, mark=+, line width=0.7pt, mark options={solid, green}]
  table[row sep=crcr]{%
0.01	0.0404867849111126\\
0.0199526231496888	0.0398783790983836\\
0.0398107170553497	0.038475472699799\\
0.0794328234724281	0.034577469813188\\
0.158489319246111	0.0315558766782854\\
0.316227766016838	0.0339925789642226\\
0.630957344480193	0.049709997155062\\
1.25892541179417	0.118273495001455\\
2.51188643150958	0.335272368798396\\
5.01187233627272	0.402156708110215\\
10	0.457651416350936\\
};
\addlegendentry{DIR+DER ($\gamma_\text{P} = 5$)}

\addplot [color=black, dashed, line width=0.7pt]
  table[row sep=crcr]{%
0.01	0.154968485387534\\
0.0199526231496888	0.154968485387534\\
0.0398107170553497	0.154968485387534\\
0.0794328234724281	0.154968485387534\\
0.158489319246111	0.154968485387534\\
0.316227766016838	0.154968485387534\\
0.630957344480193	0.154968485387534\\
1.25892541179417	0.154968485387534\\
2.51188643150958	0.154968485387534\\
5.01187233627272	0.154968485387534\\
10	0.154968485387534\\
};
\addlegendentry{Random}


\addplot [color=black, line width=0.7pt]
  table[row sep=crcr]{%
0.01	0.0257166751715556\\
0.0199526231496888	0.0257342942724258\\
0.0398107170553497	0.0258036255010641\\
0.0794328234724281	0.0260440227932588\\
0.158489319246111	0.0268911770979311\\
0.316227766016838	0.0291411108941801\\
0.630957344480193	0.0348845755170169\\
1.25892541179417	0.0514381746904365\\
2.51188643150958	0.108314575955712\\
5.01187233627272	0.193304358157782\\
10	0.221129237001809\\
};
\addlegendentry{DIR+DER (optimal $\gamma_\text{P}$)}

% , line width=1.0pt



\end{axis}


\end{tikzpicture}%

==> Figures_Tikz/6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=4.5cm,
at={(0in,0in)},
scale only axis,
xmin=0.01,
xmax=100,
xmode = log,
xlabel style={font=\color{white!15!black},font=\footnotesize},
xlabel={Power Allocation Coefficient $\gamma_{\text{P}}$},
ymin=0.005,
ymax=15,
ymode=log,
yminorticks=false,
ylabel style={font=\color{white!15!black},font=\footnotesize},
ylabel={$\text{PEB}_\text{R}$ [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% yminorgrids,
legend style={at={(1,1)}, anchor=north east,legend cell align=left, font=\tiny, align=left, draw=white!15!black, legend columns=2}
]
\addplot [color=blue, mark=o, line width=0.7pt, mark options={solid, blue}]
  table[row sep=crcr]{%
0.01	0.904521534330284\\
0.0177827941003892	0.63478538631615\\
0.0316227766016838	0.409503757579986\\
0.0562341325190349	0.248326115222642\\
0.1	0.145657852362741\\
0.177827941003892	0.0846340303107656\\
0.316227766016838	0.0509661606211919\\
0.562341325190349	0.0338662576962139\\
1	0.0267589161218137\\
1.77827941003892	0.0259298014336519\\
3.16227766016838	0.0308235934196885\\
5.62341325190349	0.0440909274433338\\
10	0.0706035607803841\\
17.7827941003892	0.114968147487771\\
31.6227766016838	0.178117210547176\\
56.2341325190349	0.242011653558318\\
100	0.28195152653735\\
};
\addlegendentry{$\sigma_{\text{pri}}\!=\!0.01, N\!=\!10\!\!\times\!\! 10$}


\addplot [color=red, dashed, line width=0.7pt, mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
0.01	2.86124916631659\\
0.0177827941003892	2.30297614214841\\
0.0316227766016838	1.93290690102061\\
0.0562341325190349	1.48241009624327\\
0.1	1.02934488763526\\
0.177827941003892	0.673070950635365\\
0.316227766016838	0.431724855991769\\
0.562341325190349	0.292906300029651\\
1	0.227778616492719\\
1.77827941003892	0.206151420188041\\
3.16227766016838	0.209635714178467\\
5.62341325190349	0.231039196668893\\
10	0.26530334578633\\
17.7827941003892	0.291702119257105\\
31.6227766016838	0.307460544775436\\
56.2341325190349	0.321177184644911\\
100	0.329164498970705\\
};
\addlegendentry{$\sigma_{\text{pri}}\!=\!0.1, N\!=\!5\!\!\times\!\! 5$}


\addplot [color=red, mark=square, line width=0.7pt, mark options={solid, red}]
  table[row sep=crcr]{%
0.01	0.215842408002819\\
0.0177827941003892	0.179494754975106\\
0.0316227766016838	0.163176904076245\\
0.0562341325190349	0.125635673090007\\
0.1	0.0927788080249611\\
0.177827941003892	0.0660325526430829\\
0.316227766016838	0.0461289714120673\\
0.562341325190349	0.0331988314006826\\
1	0.0272260965884278\\
1.77827941003892	0.0263470911012587\\
3.16227766016838	0.0291781178798407\\
5.62341325190349	0.033886421239511\\
10	0.0381619782769032\\
17.7827941003892	0.0404596852571792\\
31.6227766016838	0.0406905531290478\\
56.2341325190349	0.0425415257061215\\
100	0.0417236633507587\\
};
\addlegendentry{$\sigma_{\text{pri}}\!=\!0.1, N\!=\!10\!\!\times\!\! 10$}

\addplot [color=red, dashed, line width=0.7pt, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
0.01	0.0579162230449081\\
0.0177827941003892	0.0414047579975162\\
0.0316227766016838	0.0307199563846571\\
0.0562341325190349	0.0285299641831158\\
0.1	0.0231519547940919\\
0.177827941003892	0.0177673639846759\\
0.316227766016838	0.0128289602095385\\
0.562341325190349	0.00997016744107829\\
1	0.00875388815373437\\
1.77827941003892	0.00901132355449595\\
3.16227766016838	0.0101761497476183\\
5.62341325190349	0.0114207949966697\\
10	0.0124797744383646\\
17.7827941003892	0.0130746641533555\\
31.6227766016838	0.012908150683727\\
56.2341325190349	0.012873335887883\\
100	0.012830724885758\\
};
\addlegendentry{$\sigma_{\text{pri}}\!=\!0.1, N\!=\!20\!\!\times\!\! 20$}

\addplot [color=mycolor1, mark=diamond, line width=0.7pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.01	0.242825439231786\\
0.0177827941003892	0.241020616181188\\
0.0316227766016838	0.198004619399491\\
0.0562341325190349	0.177764135972638\\
0.1	0.151300230543826\\
0.177827941003892	0.113000178659281\\
0.316227766016838	0.0832102636937878\\
0.562341325190349	0.0776251860518739\\
1	0.0613453264480001\\
1.77827941003892	0.0657214114810711\\
3.16227766016838	0.0745688751393564\\
5.62341325190349	0.0753470172291155\\
10	0.0794818181968201\\
17.7827941003892	0.081797682633952\\
31.6227766016838	0.0783856884254696\\
56.2341325190349	0.085587804219379\\
100	0.0718562477438121\\
};
\addlegendentry{$\sigma_{\text{pri}}\!=\!1, N\!=\!10\!\!\times\!\! 10$}





\end{axis}


\end{tikzpicture}%

==> Figures_Tikz/7.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.99in,
height=1.8in,
at={(0in,0in)},
scale only axis,
xmode=log,
%ymode=log,
xmin=0.01,
xmax=1,
xminorticks=true,
xlabel style={font=\color{white!15!black},font=\footnotesize},
xlabel={$\epsilon$ [m]},
ymin=0.,
ymax=1,
ylabel style={font=\color{white!15!black},font=\footnotesize},
ylabel={{Pr(position error $<\epsilon$)}},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(1,0)}, anchor=south east, ,font=\footnotesize, legend cell align=left, align=left, draw=white!15!black, legend columns=1}
]

\addplot [color=blue, mark=o, line width=0.7pt, mark options={solid, blue}]
  table[row sep=crcr]{%
0.01	0.00624739691795084\\
0.0114975699539774	0.0187421907538525\\
0.0132194114846603	0.0336318200749688\\
0.0151991108295293	0.0622657226155768\\
0.0174752840000768	0.119533527696793\\
0.0200923300256505	0.215535193669304\\
0.0231012970008316	0.345689296126614\\
0.0265608778294669	0.495002082465639\\
0.0305385550883342	0.604019158683882\\
0.0351119173421513	0.68981674302374\\
0.0403701725859655	0.756351520199917\\
0.0464158883361278	0.802582257392753\\
0.0533669923120631	0.838400666389005\\
0.0613590727341317	0.870158267388588\\
0.0705480231071865	0.895564348188255\\
0.0811130830789687	0.912536443148688\\
0.093260334688322	0.928571428571429\\
0.107226722201032	0.94283631820075\\
0.123284673944207	0.952519783423573\\
0.141747416292681	0.961057892544773\\
0.162975083462064	0.967930029154519\\
0.187381742286038	0.97240733027905\\
0.215443469003188	0.97542690545606\\
0.247707635599171	0.978550603915035\\
0.28480358684358	0.981570179092045\\
0.327454916287773	0.985735110370679\\
0.376493580679247	0.988234069137859\\
0.432876128108306	0.988546438983757\\
0.497702356433211	0.988858808829654\\
0.572236765935022	0.98896293211162\\
0.657933224657568	0.98896293211162\\
0.756463327554629	0.98896293211162\\
0.869749002617783	0.98896293211162\\
1	0.98896293211162\\
};
\addlegendentry{4-RIS}

\addplot [color=green, mark=diamond, line width=0.7pt, mark options={solid, green}]
  table[row sep=crcr]{%
0.01	0.00239483548521446\\
0.0114975699539774	0.00770512286547276\\
0.0132194114846603	0.0150978758850479\\
0.0151991108295293	0.026655560183257\\
0.0174752840000768	0.0485214493960849\\
0.0200923300256505	0.0842357351103706\\
0.0231012970008316	0.132444814660558\\
0.0265608778294669	0.193773427738442\\
0.0305385550883342	0.259995835068721\\
0.0351119173421513	0.335381091211995\\
0.0403701725859655	0.410662224073303\\
0.0464158883361278	0.484485630987089\\
0.0533669923120631	0.552478134110787\\
0.0613590727341317	0.612244897959184\\
0.0705480231071865	0.666701374427322\\
0.0811130830789687	0.711786755518534\\
0.093260334688322	0.750624739691795\\
0.107226722201032	0.789775093710954\\
0.123284673944207	0.81820074968763\\
0.141747416292681	0.843606830487297\\
0.162975083462064	0.865056226572262\\
0.187381742286038	0.882444814660558\\
0.215443469003188	0.900249895876718\\
0.247707635599171	0.915556018325698\\
0.28480358684358	0.92877967513536\\
0.327454916287773	0.938775510204082\\
0.376493580679247	0.947938359017076\\
0.432876128108306	0.95637234485631\\
0.497702356433211	0.962099125364432\\
0.572236765935022	0.966784673052895\\
0.657933224657568	0.970012494793836\\
0.756463327554629	0.972199083715119\\
0.869749002617783	0.975010412328197\\
1	0.978550603915035\\
};
\addlegendentry{3-RIS}


\addplot [color=black, dashed, line width=0.7pt, mark=+, mark options={solid, black}]
  table[row sep=crcr]{%
0.01	0.0185339441899208\\
0.0114975699539774	0.0302998750520617\\
0.0132194114846603	0.0486255726780508\\
0.0151991108295293	0.0845481049562682\\
0.0174752840000768	0.128800499791753\\
0.0200923300256505	0.180862140774677\\
0.0231012970008316	0.228654727197001\\
0.0265608778294669	0.269783423573511\\
0.0305385550883342	0.310807996668055\\
0.0351119173421513	0.35079133694294\\
0.0403701725859655	0.393898375676801\\
0.0464158883361278	0.439296126613911\\
0.0533669923120631	0.485110370678884\\
0.0613590727341317	0.522594752186589\\
0.0705480231071865	0.559975010412328\\
0.0811130830789687	0.593815077051229\\
0.093260334688322	0.628904623073719\\
0.107226722201032	0.661703456892961\\
0.123284673944207	0.693148688046647\\
0.141747416292681	0.722094960433153\\
0.162975083462064	0.749895876718034\\
0.187381742286038	0.778113286130779\\
0.215443469003188	0.806538942107455\\
0.247707635599171	0.830279050395669\\
0.28480358684358	0.846730528946272\\
0.327454916287773	0.868075801749271\\
0.376493580679247	0.887338608912953\\
0.432876128108306	0.903269471053728\\
0.497702356433211	0.918159100374844\\
0.572236765935022	0.930758017492711\\
0.657933224657568	0.940649729279467\\
0.756463327554629	0.950333194502291\\
0.869749002617783	0.959079550187422\\
1	0.96563931695127\\
};
\addlegendentry{2-RIS (L), 2D}



\addplot [color=black, dashed, line width=0.7pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
0.01	0.00218658892128276\\
0.0114975699539774	0.00489379425239489\\
0.0132194114846603	0.00853810912119946\\
0.0151991108295293	0.0156184922948771\\
0.0174752840000768	0.0255102040816326\\
0.0200923300256505	0.0417534360683048\\
0.0231012970008316	0.0598708871303624\\
0.0265608778294669	0.085381091211995\\
0.0305385550883342	0.114743856726364\\
0.0351119173421513	0.150562265722616\\
0.0403701725859655	0.192940441482715\\
0.0464158883361278	0.237921699291962\\
0.0533669923120631	0.29487713452728\\
0.0613590727341317	0.347563515201999\\
0.0705480231071865	0.40295710120783\\
0.0811130830789687	0.454498125780925\\
0.093260334688322	0.506663890045814\\
0.107226722201032	0.555393586005831\\
0.123284673944207	0.598188254893794\\
0.141747416292681	0.637442732194919\\
0.162975083462064	0.676384839650146\\
0.187381742286038	0.713348604748022\\
0.215443469003188	0.745835068721366\\
0.247707635599171	0.770720533111204\\
0.28480358684358	0.795085381091212\\
0.327454916287773	0.819241982507289\\
0.376493580679247	0.845585172844648\\
0.432876128108306	0.865993336109954\\
0.497702356433211	0.88765097875885\\
0.572236765935022	0.905143690129113\\
0.657933224657568	0.918159100374844\\
0.756463327554629	0.928675551853394\\
0.869749002617783	0.937734277384423\\
1	0.944294044148272\\
};
\addlegendentry{2-RIS (L), Sync}


\addplot [color=red, mark=square, line width=0.7pt, mark options={solid, red}]
  table[row sep=crcr]{%
0.01	0.000728862973760958\\
0.0114975699539774	0.00249895876718031\\
0.0132194114846603	0.00416493127863393\\
0.0151991108295293	0.00801749271137031\\
0.0174752840000768	0.0144731361932529\\
0.0200923300256505	0.0225947521865889\\
0.0231012970008316	0.0359225322782174\\
0.0265608778294669	0.0482090795501874\\
0.0305385550883342	0.0630987088713036\\
0.0351119173421513	0.078508954602249\\
0.0403701725859655	0.10006247396918\\
0.0464158883361278	0.123177842565598\\
0.0533669923120631	0.145668471470221\\
0.0613590727341317	0.176176593086214\\
0.0705480231071865	0.219804248229904\\
0.0811130830789687	0.27582257392753\\
0.093260334688322	0.331840899625156\\
0.107226722201032	0.386609745939192\\
0.123284673944207	0.43606830487297\\
0.141747416292681	0.485110370678884\\
0.162975083462064	0.532069970845481\\
0.187381742286038	0.573302790503957\\
0.215443469003188	0.608808829654311\\
0.247707635599171	0.644002498958767\\
0.28480358684358	0.679820907955019\\
0.327454916287773	0.713660974593919\\
0.376493580679247	0.744064972927947\\
0.432876128108306	0.773531861724282\\
0.497702356433211	0.800812161599334\\
0.572236765935022	0.820491461890879\\
0.657933224657568	0.840170762182424\\
0.756463327554629	0.85683048729696\\
0.869749002617783	0.870991253644315\\
1	0.883694294044148\\
};
\addlegendentry{2-RIS (P)}







\addplot [color=black, line width=0.7pt]
  table[row sep=crcr]{%
0.01	0.000832986255726809\\
0.0114975699539774	0.00197834235735106\\
0.0132194114846603	0.00333194502290712\\
0.0151991108295293	0.00572678050812159\\
0.0174752840000768	0.0108288213244482\\
0.0200923300256505	0.0166597251145356\\
0.0231012970008316	0.0233236151603499\\
0.0265608778294669	0.0318617242815493\\
0.0305385550883342	0.0412328196584756\\
0.0351119173421513	0.0518533944189921\\
0.0403701725859655	0.0652852977925864\\
0.0464158883361278	0.0841316118284048\\
0.0533669923120631	0.106101624323199\\
0.0613590727341317	0.132132444814661\\
0.0705480231071865	0.160453977509371\\
0.0811130830789687	0.187213660974594\\
0.093260334688322	0.217305289462724\\
0.107226722201032	0.248229904206581\\
0.123284673944207	0.282382340691379\\
0.141747416292681	0.316743023740108\\
0.162975083462064	0.353082049146189\\
0.187381742286038	0.392232403165348\\
0.215443469003188	0.428467305289463\\
0.247707635599171	0.467825905872553\\
0.28480358684358	0.505726780508122\\
0.327454916287773	0.542586422324032\\
0.376493580679247	0.576322365680966\\
0.432876128108306	0.608600583090379\\
0.497702356433211	0.641399416909621\\
0.572236765935022	0.669304456476468\\
0.657933224657568	0.699083715118701\\
0.756463327554629	0.725947521865889\\
0.869749002617783	0.752082465639317\\
1	0.77207413577676\\
};
\addlegendentry{2-RIS (L)}


\end{axis}
\end{tikzpicture}%
